Conditions for a quadratic quantum speedup in nonlinear transforms with applications to energy contract pricing

Computing nonlinear functions over multilinear forms is a general problem with applications in risk analysis. For instance in the domain of energy economics, accurate and timely risk management demands for efficient simulation of millions of scenarios, largely benefiting from computational speedups. We develop a novel hybrid quantum-classical algorithm based on polynomial approximation of nonlinear functions, computed through Quantum Hadamard Products, and we rigorously assess the conditions for its end-to-end speedup for different implementation variants against classical algorithms. In our setting, a quadratic quantum speedup, up to polylogarithmic factors, can be proven only when forms are bilinear and approximating polynomials have second degree, if efficient loading unitaries are available for the input data sets. We also enhance the bidirectional encoding, that allows tuning the balance between circuit depth and width, proposing an improved version that can be exploited for the calculation of inner products. Lastly, we exploit the dynamic circuit capabilities, recently introduced on IBM Quantum devices, to reduce the average depth of the Quantum Hadamard Product circuit. A proof of principle is implemented and validated on IBM Quantum systems.

==> Figures/error-scaling-qae.tex <==
\includegraphics{tikz/error-scaling-k1.pdf}
\hfill
\includegraphics{tikz/error-scaling-k2.pdf}

==> Figures/error-scaling.tex <==
(a) $S=100$

\includegraphics{tikz/error-scaling1.pdf}
\hfill
\includegraphics{tikz/error-scaling2.pdf}

(b) $S=1000$

\includegraphics{tikz/error-scaling3.pdf}
\hfill
\includegraphics{tikz/error-scaling4.pdf}

==> Figures/innerproducts0.tex <==
\includegraphics{tikz/inner-p.pdf}

==> Figures/innerproducts1.tex <==
\includegraphics{tikz/inner-compare1.pdf}
\hfill
\includegraphics{tikz/inner-compare2.pdf}

==> Figures/iqae_vs_tang_both.tex <==
\includegraphics{tikz/iqae-vs-tang1.pdf}
\\[3mm]
\includegraphics{tikz/iqae-vs-tang2.pdf}


==> Figures/results.tex <==

\includegraphics{tikz/res.pdf}



